Divergence-free Wavelets for Navier-Stokes

In this paper, we investigate the use of compactly supported divergence-free wavelets for the representation of the Navier-Stokes solution. After reminding the theoretical construction of divergence-free wavelet vectors, we present in detail the bases and corresponding fast algorithms for 2D and 3D incompressible flows. In order to compute the nonlinear term, we propose a new method which provides in practice with the Hodge decomposition of any flow: this decomposition enables us to separate the incompressible part of the flow from its orthogonal complement, which corresponds to the gradient component of the flow. Finally we show numerical tests to validate our approach.

==> aniso.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{aniso.pstex}%
\end{picture}%
\setlength{\unitlength}{2279sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(13164,4074)(34,-3268)
\put(1486,-1276){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\Phi_{J,k}$}}}
\put(4096,-1366){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\rightarrow$}}}
\put(8821,-1411){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\rightarrow$}}}
\put(5311,-1366){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\psi_{0\, j_1,k_1}(x)\times \phi_{1\, J,k_2}(y)$}}}
\put(10261,-1276){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\Psi_{(j_1,j_2),(k_1,k_2)}$}}}
\end{picture}


==> cvhld.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{cvhld.pstex}%
\end{picture}%
\setlength{\unitlength}{2368sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(11096,5989)(535,-5986)
\put(751,-4786){\rotatebox{90.0}{\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}{\color[rgb]{0,0,0}$L^2$ error in a logarithmic scale}%
}}}}
\end{picture}


==> g0g1.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{g0g1.pstex}%
\end{picture}%
\setlength{\unitlength}{1579sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(9602,6786)(0,-5946)
\put(4201,-661){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}{\color[rgb]{0,0,0}$\phi_0$}%
}}}
\put(6076,-2461){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}{\color[rgb]{0,0,1}$\phi_1$}%
}}}
\end{picture}


==> isotropic.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{isotropic.pstex}%
\end{picture}%
\setlength{\unitlength}{2279sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(13164,4074)(34,-3268)
\put(1486,-1276){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\Phi_{J,k}$}}}
\put(3961,-1366){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\rightarrow$}}}
\put(8686,-1321){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\rightarrow$}}}
\put(11341,-1546){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\Psi_{j,k}^{\epsilon}$}}}
\put(5131,-2401){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\Psi_{J-1,k}^{(1,0)}$}}}
\put(5221,-376){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\Phi_{J-1,k}$}}}
\put(7066,-376){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\Psi_{J-1,k}^{(0,1)}$}}}
\put(6886,-2356){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\Psi_{J-1,k}^{(1,1)}$}}}
\end{picture}

